DDalphaAMG for Twisted Mass Fermions

We present the Adaptive Aggregation-based Domain Decomposition Multigrid method extended to the twisted mass fermion discretization action. We show comparisons of results as a function of tuning the parameters that enter the twisted mass version of the DDalphaAMG library (https://github.com/sbacchio/DDalphaAMG). Moreover, we linked the DDalphaAMG library to the tmLQCD software package and give details on the performance of the multigrid solver during HMC simulations at the physical point.

==> hmc_iters.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,768){\makebox(0,0)[r]{\strut{} 0}}%
      \put(888,1382){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(888,1996){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(888,2611){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(888,3225){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(888,3839){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1032,528){\makebox(0,0){\strut{} 30}}%
      \put(1711,528){\makebox(0,0){\strut{} 35}}%
      \put(2389,528){\makebox(0,0){\strut{} 40}}%
      \put(3068,528){\makebox(0,0){\strut{} 45}}%
      \put(3747,528){\makebox(0,0){\strut{} 50}}%
      \put(4426,528){\makebox(0,0){\strut{} 55}}%
      \put(5104,528){\makebox(0,0){\strut{} 60}}%
      \put(5783,528){\makebox(0,0){\strut{} 65}}%
      \put(192,2303){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage}}}%
      \put(6022,2303){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3407,168){\makebox(0,0){\strut{}Average FGMRES iterations}}%
      \put(3407,3959){\makebox(0,0){\strut{}}}%
      \put(3407,3958){\makebox(0,0){\strut{}}}%
      \put(168,120){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4681,3656){\makebox(0,0)[r]{\strut{}$\rho_2=0.0150$}}%
      \csname LTb\endcsname%
      \put(4681,3416){\makebox(0,0)[r]{\strut{}$\rho_1=0.0015$}}%
      \csname LTb\endcsname%
      \put(4681,3176){\makebox(0,0)[r]{\strut{}$\rho_0=0.0000$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hmc_iters}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tm_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1093){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(888,1908){\makebox(0,0)[r]{\strut{} 1}}%
      \put(888,2724){\makebox(0,0)[r]{\strut{} 10}}%
      \put(888,3540){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1032,528){\makebox(0,0){\strut{} 1}}%
      \put(2316,528){\makebox(0,0){\strut{} 10}}%
      \put(3601,528){\makebox(0,0){\strut{} 100}}%
      \put(4885,528){\makebox(0,0){\strut{} 1000}}%
      \put(192,2399){\rotatebox{-270}{\makebox(0,0){\strut{}Speed-up over CG}}}%
      \put(6022,2399){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3407,168){\makebox(0,0){\strut{}\Large$n_{rhs}$}}%
      \put(3407,3911){\makebox(0,0){\strut{}}}%
      \put(3407,3910){\makebox(0,0){\strut{}}}%
      \put(168,120){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4681,1671){\makebox(0,0)[r]{\strut{}oeCG}}%
      \csname LTb\endcsname%
      \put(4681,1431){\makebox(0,0)[r]{\strut{}CG-eDe}}%
      \csname LTb\endcsname%
      \put(4681,1191){\makebox(0,0)[r]{\strut{}DD-$\alpha$AMG for few rhs}}%
      \csname LTb\endcsname%
      \put(4681,951){\makebox(0,0)[r]{\strut{}DD-$\alpha$AMG for many rhs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tm_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> twop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12672.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1032,768){\makebox(0,0)[r]{\strut{} 18.5}}%
      \put(1032,1432){\makebox(0,0)[r]{\strut{} 19}}%
      \put(1032,2096){\makebox(0,0)[r]{\strut{} 19.5}}%
      \put(1032,2760){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1032,3423){\makebox(0,0)[r]{\strut{} 20.5}}%
      \put(1032,4087){\makebox(0,0)[r]{\strut{} 21}}%
      \put(1032,4751){\makebox(0,0)[r]{\strut{} 21.5}}%
      \put(1328,528){\makebox(0,0){\strut{} 0}}%
      \put(2848,528){\makebox(0,0){\strut{} 5}}%
      \put(4368,528){\makebox(0,0){\strut{} 10}}%
      \put(5888,528){\makebox(0,0){\strut{} 15}}%
      \put(7407,528){\makebox(0,0){\strut{} 20}}%
      \put(8927,528){\makebox(0,0){\strut{} 25}}%
      \put(10447,528){\makebox(0,0){\strut{} 30}}%
      \put(11967,528){\makebox(0,0){\strut{} 35}}%
      \put(192,2759){\rotatebox{-270}{\makebox(0,0){\strut{}Iterations}}}%
      \put(12358,2759){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6647,168){\makebox(0,0){\strut{}\Large Conf id}}%
      \put(6647,4631){\makebox(0,0){\strut{}}}%
      \put(6647,4630){\makebox(0,0){\strut{}}}%
      \put(168,120){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11017,1191){\makebox(0,0)[r]{\strut{}Setup with the same $\mu$}}%
      \csname LTb\endcsname%
      \put(11017,951){\makebox(0,0)[r]{\strut{}Setup with $\mu$ opposite in sign}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{twop}}%
    \gplfronttext
  \end{picture}%
\endgroup

